Non-contractible orbits for Hamiltonian functions on Riemann surfaces

We consider two disjoint and homotopic non-contractible embedded loops on a Riemann surface and prove the existence of a non-contractible orbit for a Hamiltonian function on the surface whenever it is sufficiently large on one of the loops and sufficiently small on the other one. This gives the first example of an estimate from above for a generalized form of the Biran-Polterovich-Salamon capacity for a closed symplectic manifold.

==> action_functional_of_homotopy.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'action_functional_of_homotopy.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.71675798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86877545)%
    \put(0,0){\includegraphics[width=\unitlength]{action_functional_of_homotopy.eps}}%
    \put(0.68493698,0.71524103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_0$}}}%
    \put(0.53456453,0.69109265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{s/2}$}}}%
    \put(0.44884221,0.60854636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{1/2}$}}}%
    \put(0.09153887,0.48783187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{1/2+s/2}$}}}%
    \put(0.14624318,0.13484493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.47527598,0.82304087){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^1_{s/2}$}}}%
    \put(0.44186992,0.7047339){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^0_1$}}}%
    \put(0.41718028,0.05760431){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^1_1$}}}%
    \put(0.58874244,0.3476296){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^0_{s/2}$}}}%
    \put(0.61458946,0.82304087){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^1_{0}$}}}%
    \put(0.7222208,0.3476296){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x^0_{0}$}}}%
  \end{picture}%
\endgroup%


==> f_mSe_g_mSe.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_mSe_g_mSe.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.86273898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91876658)%
    \put(0,0){\includegraphics[width=\unitlength]{f_mSe_g_mSe.eps}}%
    \put(0.51068367,0.67522263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.52199501,0.14901656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.01563482,0.6985891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{m,S,\epsilon}$}}}%
    \put(0.00898678,0.22325313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{m,S,\epsilon}$}}}%
    \put(0.24950492,0.45966606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\epsilon$}}}%
    \put(0.61293192,0.45523406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
  \end{picture}%
\endgroup%


==> h_0_estimate.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'h_0_estimate.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.59842655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92384891)%
    \put(0,0){\includegraphics[width=\unitlength]{h_0_estimate.eps}}%
    \put(0.68380464,0.14318059){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_2:y=-r(x-(R-\eone))+S_0$}}}%
    \put(0.45167555,0.70212381){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_1: y=-r(x-R)+S_0$}}}%
    \put(0.76327591,0.63989627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=h_0(x-R)$}}}%
    \put(0.68278443,0.089372){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_3: y=-r(x-R)+m_0$}}}%
    \put(0.66566555,0.82687058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=R+\epsilon_1$}}}%
    \put(0.38890619,0.82788369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=R-\epsilon_1$}}}%
    \put(-0.00264075,0.82513164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C+S_0$}}}%
    \put(-0.00223135,0.7064118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_{H_0}(x^1_0)$}}}%
    \put(-0.00298507,0.51291004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(-0.00223135,0.63659584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(R-\eone)+S_0$}}}%
    \put(-0.00223135,0.38501526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C+m_0$}}}%
    \put(-0.00223135,0.32459706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_{H_0}(x^0_0)$}}}%
    \put(0.17878582,0.12456114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_0$}}}%
    \put(0.54857452,0.02083658){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_4:y=-rx+m_0$}}}%
  \end{picture}%
\endgroup%


==> h_1_estimate.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'h_1_estimate.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.25877686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83428467)%
    \put(0,0){\includegraphics[width=\unitlength]{h_1_estimate.eps}}%
    \put(0.63998995,0.59106496){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_2':y=-rx+S_1$}}}%
    \put(0.64099937,0.65707941){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_1': y=-r(x-\eone)+S_1$}}}%
    \put(0.8632821,0.12491506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=h_1(x)$}}}%
    \put(0.63759118,0.18017383){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_3': y=-r(x-\eone)+m_1$}}}%
    \put(0.52103734,0.79987862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=\epsilon_1$}}}%
    \put(0.23120239,0.80307245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=-\epsilon_1$}}}%
    \put(-0.0022912,0.64671905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\eone+S_1$}}}%
    \put(-0.0022912,0.5859767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_{H_1}(x^0_1)$}}}%
    \put(-0.0022912,0.52990683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(-0.0022912,0.19673307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(-0.0022912,0.25567927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_{H_1}(x^1_1)$}}}%
    \put(-0.0022912,0.31624908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\eone+m_1$}}}%
    \put(0.20729133,0.59876255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17701797,0.58362587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25270136,0.59876255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57344058,0.00544062){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$l_4':y=-rx+m_1$}}}%
  \end{picture}%
\endgroup%


==> orbit_on_2_torus.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orbit_on_2_torus.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.87653884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13534388)%
    \put(0,0){\includegraphics[width=\unitlength]{orbit_on_2_torus.eps}}%
    \put(0.90511954,0.11311382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.08414597,1.06793353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.80322231,0.09878742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0967221,0.87365021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56530659,0.59067464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%

